Discrete snakes with globally centered displacements

We prove a scaling limit for globally centered discrete snakes on size-conditioned critical Bienaym\'e trees. More specifically, under a global finite variance condition, we prove convergence in the sense of random finite-dimensional distributions of the head of the discrete snake (suitably rescaled) to the head of the Brownian snake driven by a Brownian excursion. When the third moment of the offspring distribution is finite, we further prove uniform functional convergence under a necessary tail condition on the displacements. We also consider displacement distributions with heavier tails, for which we instead obtain convergence to a variant of the hairy snake introduced by Janson and Marckert. We further give two applications of our main result. Firstly, we obtain a scaling limit for the difference between the height process and the {\L}ukasiewicz path of a size-conditioned critical Bienaym\'e tree. Secondly, we obtain a scaling limit for the difference between the height process of a size-conditioned critical Bienaym\'e tree and the height process of its associated looptree.

==> tikz.tex <==
\hspace{-3.5cm}
\begin{minipage}
    [b]{0.1\textwidth}
    \centering
    \tikz[grow =up,  nodes={circle,draw}, minimum size = 
    1.2cm, inner sep = 0pt, scale = 0.78, transform shape]
  \node {	$\emptyset$}
    child {node {	3}
    child {node [right] {	 31}
    child {node {	 311}
    child {node {	 3112}}
    child {node {	 3111}
    child {node {	 31111}}}
    }}}
    child {node {	 2}}
    child {node {	 1}
    child {node {	 11}
    child {node {	 111}}}}
    ;
\end{minipage}
\hspace{2.8cm}
\begin{minipage}
    [b]{0.1\textwidth}
    \centering
    \tikz[grow = up, nodes = {circle, draw},minimum size = 
    1.1cm, inner sep = 0pt, scale = 0.78, transform shape]
    \node {	4}
    child {node {	3} 
    child {node [right]{	10}
    child {node {	1} 
    child {node {	11}}
    child {node {	9}
    child {node {	7}}}node [rectangle, inner sep= 0pt,draw = none, above left] {\hspace{-2.5cm}\color{black!30!orange} $(\sigma_1(9), \sigma_1(11))$}
    node [rectangle, inner sep= 0pt,draw = none,  left] {\hspace{-1.8cm}\color{black!30!orange} $ = (1,2)$}
    }}}
    child {node {	2}}
    child {node {	8}
    child {node {	5}
    child {node {	6}}}}
    node [rectangle, inner sep= 0pt,draw = none, above right] {\hspace{1cm}\color{black!30!orange}  $(\sigma_4(8), \sigma_4(2), \sigma_4(3))$} 
    node [rectangle, inner sep= 0pt,draw = none, right] {\hspace{1.2cm}\color{black!30!orange} $ = (1,2,3)$} 
    ;
\end{minipage}
\hspace{3.3cm}
\begin{minipage}
    [b]{0.1\textwidth}
    \centering
     \begin{tikzpicture}[grow = up, nodes = {circle, draw}, minimum size = 1.1cm, inner sep = 0pt, scale = 0.78, transform shape]
    \node (4) { 	4} 
    child {node[above right] (3) {	3} 
    child {node [above right](10) {	10}
    child {node[above] (1) { 	1}
    child {node [above right] (11) { 	11} edge from parent node [rectangle, inner sep = 1pt, draw=none,fill=white, minimum size = 0.1cm] {\color{black!50!green}   $(1,2)$}}
    child {node [above left] (9) { 	9} 
    child {node [above] (7) { 	7} edge from parent node [rectangle, inner sep = 1pt, draw=none,fill=white, minimum size = 0.1cm] {\color{black!50!green}   $(9,1)$}} edge from parent node [rectangle, inner sep = 1pt, draw=none,fill=white, minimum size = 0.1cm] {\color{black!50!green}   $(1,1)$}} 
    edge from parent node [rectangle, inner sep = 1pt, draw=none,fill=white, minimum size = 0.1cm] {\color{black!50!green}   $(10,1)$}} edge from parent node [rectangle, inner sep = 1pt, draw=none,fill=white, minimum size = 0.1cm] {\color{black!50!green}   $(3,1)$}}edge from parent node [rectangle, inner sep = 1pt, draw=none,fill=white, minimum size = 0.1cm] {\color{black!50!green}   $(4,3)$}}
    child {node[above] (2) {	2} edge from parent node [rectangle, inner sep = 1pt, draw=none,fill=white, minimum size = 0.1cm] {\color{black!50!green}   $(4,2)$}}
    child {node[above left] (8) {	8}
    child {node [above] (5) { 	5}
    child {node [above] (6) {	6} edge from parent node [rectangle, inner sep = 1pt, draw=none,fill=white, minimum size = 0.1cm] {\color{black!50!green}   $(5,1)$}} edge from parent node [rectangle, inner sep = 1pt, draw=none,fill=white, minimum size = 0.1cm] {\color{black!50!green}   $(8,1)$}}edge from parent node [rectangle, inner sep = 1pt, draw=none,fill=white, minimum size = 0.1cm] {\color{black!50!green}   $(4,1)$}}
    ;
    \end{tikzpicture}
\end{minipage}

